Subspace-Orbit Randomized Decomposition for Low-rank Matrix Approximation

An efficient, accurate and reliable approximation of a matrix by one of lower rank is a fundamental task in numerical linear algebra and signal processing applications. In this paper, we introduce a new matrix decomposition approach termed Subspace-Orbit Randomized singular value decomposition (SOR-SVD), which makes use of random sampling techniques to give an approximation to a low-rank matrix. Given a large and dense data matrix of size $m\times n$ with numerical rank $k$, where $k \ll \text{min} \{m,n\}$, the algorithm requires a few passes through data, and can be computed in $O(mnk)$ floating-point operations. Moreover, the SOR-SVD algorithm can utilize advanced computer architectures, and, as a result, it can be optimized for maximum efficiency. The SOR-SVD algorithm is simple, accurate, and provably correct, and outperforms previously reported techniques in terms of accuracy and efficiency. Our numerical experiments support these claims.

==> results_FroErrCompNLR.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
%ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 22,
xmax  = 45,
xlabel= {$\ell$},
xmajorgrids,
ymin = 1.45,
ymax = 3.4533,
ylabel={Rconstruction Error},
ymajorgrids,
%legend entries = {SVD, R-SVD, TSR-SVD,SOR-SVD},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
%legend style={at={(0.6,0.5)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]


%\addlegendimage{only marks,color=black,fill=gray!20,mark=pentagon}
%\addlegendimage{only marks,color=black,fill=gray!20,mark=star}
%\addlegendimage{only marks,color=black,fill=green!20,mark=asterisk}

\addplot+[color=gray, mark=x]
table[row sep=crcr]{
22	1.52584568568731\\
23	1.52584568568731\\
24	1.52584568568731\\
25	1.52584568568731\\
26	1.52584568568731\\
27	1.52584568568731\\
28	1.52584568568731\\
29	1.52584568568731\\
30	1.52584568568731\\
31	1.52584568568731\\
32	1.52584568568731\\
33	1.52584568568731\\
34	1.52584568568731\\
35	1.52584568568731\\
36	1.52584568568731\\
37	1.52584568568731\\
38	1.52584568568731\\
39	1.52584568568731\\
40	1.52584568568731\\
41	1.52584568568731\\
42	1.52584568568731\\
43	1.52584568568731\\
44	1.52584568568731\\
45	1.52584568568731\\
46	1.52584568568731\\
47	1.52584568568731\\
48	1.52584568568731\\
49	1.52584568568731\\
50	1.52584568568731\\
}; 
%\addlegendentry{QLP};

%[smooth,color=red,solid, every mark/.append style={solid, fill=red}, mark=triangle*] 
%\addplot+[smooth,color=blue,solid, every mark/.append style={solid}, mark=diamond]
\addplot+[smooth,color = blue,solid, every mark/.append style={solid}, mark=diamond]
  table[row sep=crcr]{
22	2.71924489918236\\
23	2.69712569855466\\
24	2.69706073781344\\
25	2.47882665318856\\
26	2.41395940646083\\
27	2.48446936162652\\
28	2.44119790074854\\
29	2.30461338560989\\
30	2.29249773374743\\
31	2.33152202015201\\
32	2.26808058516412\\
33	2.19950389007215\\
34	2.13821405866209\\
35	2.15987126174506\\
36	2.24731942680021\\
37	2.07770551892139\\
38	2.10850842310262\\
39	2.05105983866138\\
40	2.06462831528805\\
41	2.02994376400097\\
42	2.01647979715504\\
43	1.98638940204807\\
44	1.95482265495728\\
45	1.92484619659035\\
46	1.95320718305662\\
47	1.98472309616672\\
48	1.95945926956667\\
49	1.89913545289191\\
50	1.91119920747538\\
};

\addplot+[smooth,color=black,solid, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]{
22	3.41042572583709\\
23	3.21047812513411\\
24	3.18786438620061\\
25	3.13673122165209\\
26	3.04462830738495\\
27	3.02037571373979\\
28	2.94311302711182\\
29	2.80344914731445\\
30	2.84365545721677\\
31	2.75602219276060\\
32	2.79020244806588\\
33	2.64880263251788\\
34	2.68783100271295\\
35	2.64650496013337\\
36	2.49386080495862\\
37	2.57466110806798\\
38	2.47014397774633\\
39	2.48581924998133\\
40	2.51856798744873\\
41	2.46292191681929\\
42	2.36662601700642\\
43	2.35768926060065\\
44	2.29026036501884\\
45	2.32169612055039\\
46	2.25864235307444\\
47	2.27268221462892\\
48	2.24575581944794\\
49	2.22129783653767\\
50	2.19460750036913\\
};

\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]{
22	2.73882154295403\\
23	2.63632750502425\\
24	2.65991478542417\\
25	2.61560431192238\\
26	2.50367348483734\\
27	2.37226405707853\\
28	2.45541519035768\\
29	2.22112524928816\\
30	2.31233889676596\\
31	2.30016665672298\\
32	2.17568837206831\\
33	2.24123234300103\\
34	2.14679409225607\\
35	2.13135498965511\\
36	2.15641481809047\\
37	2.04778892521146\\
38	2.04691329941554\\
39	2.06746051191830\\
40	2.07542734711529\\
41	2.06801555445710\\
42	2.02495855804230\\
43	2.06430520074508\\
44	1.98535146314484\\
45	1.94673932503931\\
46	1.93995799690897\\
47	1.97595514543229\\
48	1.93890943345795\\
49	1.90096233784372\\
50	1.91215710250844\\
}; 

%\node [draw,fill=white,font=\tiny,anchor= north  east] at (1,1){
%{\underline{Some Heading}} 
%\begin{tabular}{l}
%\ref{V0}{power}\\
%\ref{V1}{PoP}\\
%\end{tabular}
%};
\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
%ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 22,
xmax  = 45,
xlabel= {$\ell$},
xmajorgrids,
ymin = 1.529045,
ymax = 1.529062,
ylabel={},
ymajorgrids,
ytick       ={1.529051, 1.529056, 1.529061},
yticklabels ={$1.529051$, $1.529056$ , $1.529061$},
legend entries={SVD, R-SVD, TSR-SVD,SOR-SVD},
legend style={at={(1,0.46)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addplot+[color=gray, mark=x]
table[row sep=crcr]{
22	1.52905767137784\\
23	1.52905767137784\\
24	1.52905767137784\\
25	1.52905767137784\\
26	1.52905767137784\\
27	1.52905767137784\\
28	1.52905767137784\\
29	1.52905767137784\\
30	1.52905767137784\\
31	1.52905767137784\\
32	1.52905767137784\\
33	1.52905767137784\\
34	1.52905767137784\\
35	1.52905767137784\\
36	1.52905767137784\\
37	1.52905767137784\\
38	1.52905767137784\\
39	1.52905767137784\\
40	1.52905767137784\\
41	1.52905767137784\\
42	1.52905767137784\\
43	1.52905767137784\\
44	1.52905767137784\\
45	1.52905767137784\\
46	1.52905767137784\\
47	1.52905767137784\\
48	1.52905767137784\\
49	1.52905767137784\\
50	1.52905767137784\\
};

\addplot+[smooth,color=blue,solid, every mark/.append style={solid}, mark=diamond]
  table[row sep=crcr]{
22	1.52905768813294\\
23	1.52905767803950\\
24	1.52905767769031\\
25	1.52905767686585\\
26	1.52905767596068\\
27	1.52905767464448\\
28	1.52905767449021\\
29	1.52905767354400\\
30	1.52905767437982\\
31	1.52905767361049\\
32	1.52905767362053\\
33	1.52905767305234\\
34	1.52905767275183\\
35	1.52905767290334\\
36	1.52905767252720\\
37	1.52905767245182\\
38	1.52905767243005\\
39	1.52905767229814\\
40	1.52905767237341\\
41	1.52905767223886\\
42	1.52905767218162\\
43	1.52905767215370\\
44	1.52905767218482\\
45	1.52905767210018\\
46	1.52905767198439\\
47	1.52905767212428\\
48	1.52905767209590\\
49	1.52905767205626\\
50	1.52905767196420\\
};

\addplot+[smooth,color=black, mark=star]
  table[row sep=crcr]{
22	1.52905898478907\\
23	1.52905865330401\\
24	1.52905872380971\\
25	1.52905827694757\\
26	1.52905836380777\\
27	1.52905805279444\\
28	1.52905800996423\\
29	1.52905802417820\\
30	1.52905799413027\\
31	1.52905790120027\\
32	1.52905790342030\\
33	1.52905789632975\\
34	1.52905786857281\\
35	1.52905784627828\\
36	1.52905784434682\\
37	1.52905783994738\\
38	1.52905782534475\\
39	1.52905782066806\\
40	1.52905780438682\\
41	1.52905779676501\\
42	1.52905779248571\\
43	1.52905782088246\\
44	1.52905781497083\\
45	1.52905777509052\\
46	1.52905778040116\\
47	1.52905777007522\\
48	1.52905774716159\\
49	1.52905776655842\\
50	1.52905777411950\\
};

\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]{
22	1.52905767715806\\
23	1.52905767626272\\
24	1.52905768109457\\
25	1.52905767623574\\
26	1.52905767514640\\
27	1.52905767427735\\
28	1.52905767365289\\
29	1.52905767304147\\
30	1.52905767312373\\
31	1.52905767289541\\
32	1.52905767364936\\
33	1.52905767319115\\
34	1.52905767299195\\
35	1.52905767260769\\
36	1.52905767258164\\
37	1.52905767251926\\
38	1.52905767234861\\
39	1.52905767251171\\
40	1.52905767232023\\
41	1.52905767226893\\
42	1.52905767213574\\
43	1.52905767223514\\
44	1.52905767214279\\
45	1.52905767214744\\
46	1.52905767200601\\
47	1.52905767203099\\
48	1.52905767197249\\
49	1.52905767200774\\
50	1.52905767190004\\
};
\end{axis}

\end{tikzpicture}%

==> results_FroErrCompPol.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
%ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 12,
xmax  = 30,
xlabel= {$\ell$},
xmajorgrids,
ymin = 0.3,
ymax = 0.54,
ylabel={Rconstruction Error},
ymajorgrids,
%legend entries = {SVD, R-SVD, TSR-SVD,SOR-SVD},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
%legend style={at={(0.6,0.5)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]


%\addlegendimage{only marks,color=black,fill=gray!20,mark=pentagon}
%\addlegendimage{only marks,color=black,fill=gray!20,mark=star}
%\addlegendimage{only marks,color=black,fill=green!20,mark=asterisk}

\addplot+[color=gray, mark=x]
table[row sep=crcr]{
12	0.306866152442753\\
13	0.306866152442753\\
14	0.306866152442753\\
15	0.306866152442753\\
16	0.306866152442753\\
17	0.306866152442753\\
18	0.306866152442753\\
19	0.306866152442753\\
20	0.306866152442753\\
21	0.306866152442753\\
22	0.306866152442753\\
23	0.306866152442753\\
24	0.306866152442753\\
25	0.306866152442753\\
26	0.306866152442753\\
27	0.306866152442753\\
28	0.306866152442753\\
29	0.306866152442753\\
30	0.306866152442753\\
31	0.306866152442753\\
32	0.306866152442753\\
33	0.306866152442753\\
34	0.306866152442753\\
35	0.306866152442753\\
36	0.306866152442753\\
37	0.306866152442753\\
38	0.306866152442753\\
39	0.306866152442753\\
40	0.306866152442753\\
}; 
%\addlegendentry{QLP};

%[smooth,color=red,solid, every mark/.append style={solid, fill=red}, mark=triangle*] 
%\addplot+[smooth,color=blue,solid, every mark/.append style={solid}, mark=diamond]
\addplot+[smooth,color = blue,solid, every mark/.append style={solid}, mark=diamond]
  table[row sep=crcr]{
12	0.449205544606831\\
13	0.435437574589484\\
14	0.404631540478506\\
15	0.421360724115266\\
16	0.424090139936447\\
17	0.382843307464774\\
18	0.371744220751763\\
19	0.381513305651470\\
20	0.359675829380473\\
21	0.363194294552628\\
22	0.376435641300771\\
23	0.357966237675757\\
24	0.363769906314874\\
25	0.349862307538052\\
26	0.352354499065089\\
27	0.341334552629257\\
28	0.348430255468696\\
29	0.338816339004226\\
30	0.343249382176485\\
31	0.340224687578436\\
32	0.342261850149639\\
33	0.335632132367474\\
34	0.333001289895991\\
35	0.333163627156585\\
36	0.333382405800524\\
37	0.331896742011011\\
38	0.331294260450118\\
39	0.331806559899167\\
40	0.326173699434886\\
};

\addplot+[smooth,color=black,solid, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]{
12	0.534048905202032\\
13	0.515224707938049\\
14	0.469934715267566\\
15	0.480817067088222\\
16	0.473106448732004\\
17	0.466272490344923\\
18	0.442409380895000\\
19	0.429348603919686\\
20	0.433631653077700\\
21	0.429459291185556\\
22	0.419297801019297\\
23	0.393198916450334\\
24	0.390137811108593\\
25	0.398714395640027\\
26	0.380103739060776\\
27	0.391654464739988\\
28	0.372586825587750\\
29	0.373386847218662\\
30	0.370261904781396\\
31	0.370378905770177\\
32	0.361767738136194\\
33	0.374887724754079\\
34	0.355479095964872\\
35	0.360102938234415\\
36	0.354243326072056\\
37	0.354125765238859\\
38	0.349318430875914\\
39	0.354282115721354\\
40	0.348995381549424\\
};

\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]{
12	0.425344242346031\\
13	0.444361912880474\\
14	0.396305368505801\\
15	0.381490807108192\\
16	0.410484885305019\\
17	0.386260856687830\\
18	0.402531525554318\\
19	0.387829444663677\\
20	0.375827087844120\\
21	0.375131713450317\\
22	0.364187299691263\\
23	0.370470797822650\\
24	0.347389560583645\\
25	0.355049467704961\\
26	0.362986200164210\\
27	0.345364567882411\\
28	0.347804254265961\\
29	0.340505975590754\\
30	0.348108051278137\\
31	0.339205772996120\\
32	0.331270594382885\\
33	0.338784160180907\\
34	0.337946750677884\\
35	0.332888114895528\\
36	0.338027262185946\\
37	0.334240962722358\\
38	0.331714654313962\\
39	0.325277982731006\\
40	0.325843084427713\\
}; 
\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
%ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 12,
xmax  = 30,
xlabel= {$\ell$},
xmajorgrids,
ymin = 0.306,
ymax = 0.310,
ylabel={},
ymajorgrids,
ytick       ={0.3095, 0.3085, 0.3075, 0.3065 },
yticklabels ={$0.3095$, $0.3085$ , $0.3075$, $0.3065$},
legend entries={SVD, R-SVD, TSR-SVD,SOR-SVD},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addplot+[color=gray, mark=x]
table[row sep=crcr]{
12	0.306866152442753\\
13	0.306866152442753\\
14	0.306866152442753\\
15	0.306866152442753\\
16	0.306866152442753\\
17	0.306866152442753\\
18	0.306866152442753\\
19	0.306866152442753\\
20	0.306866152442753\\
21	0.306866152442753\\
22	0.306866152442753\\
23	0.306866152442753\\
24	0.306866152442753\\
25	0.306866152442753\\
26	0.306866152442753\\
27	0.306866152442753\\
28	0.306866152442753\\
29	0.306866152442753\\
30	0.306866152442753\\
31	0.306866152442753\\
32	0.306866152442753\\
33	0.306866152442753\\
34	0.306866152442753\\
35	0.306866152442753\\
36	0.306866152442753\\
37	0.306866152442753\\
38	0.306866152442753\\
39	0.306866152442753\\
40	0.306866152442753\\
};

\addplot+[smooth,color=blue,solid, every mark/.append style={solid}, mark=diamond]
  table[row sep=crcr]{
12	0.307812804457339\\
13	0.307212290971861\\
14	0.307593951876567\\
15	0.307069965134750\\
16	0.306993125697704\\
17	0.306945407631565\\
18	0.306904117334126\\
19	0.306921262928803\\
20	0.306884423899897\\
21	0.306882140176638\\
22	0.306887556183478\\
23	0.306877285746721\\
24	0.306868965677699\\
25	0.306870398259579\\
26	0.306866952639779\\
27	0.306867554197703\\
28	0.306866819722270\\
29	0.306866952139780\\
30	0.306867389948175\\
31	0.306866600504781\\
32	0.306866533676469\\
33	0.306866249631790\\
34	0.306866281678244\\
35	0.306866224997293\\
36	0.306866197935284\\
37	0.306866206285909\\
38	0.306866183440977\\
39	0.306866171897562\\
40	0.306866200591985\\
};

\addplot+[smooth,color=black, mark=star]
  table[row sep=crcr]{
12	0.307913907454331\\
13	0.308539451135885\\
14	0.307855312771677\\
15	0.308151067220466\\
16	0.307372680977667\\
17	0.307325846820717\\
18	0.307102444408104\\
19	0.307067016372668\\
20	0.306944528407247\\
21	0.306926151493813\\
22	0.307186242886879\\
23	0.306905022863745\\
24	0.306891485181461\\
25	0.306877648643810\\
26	0.306885430526996\\
27	0.306889258285182\\
28	0.306871430452282\\
29	0.306868603491994\\
30	0.306869983425075\\
31	0.306869006891054\\
32	0.306869545250910\\
33	0.306867283700062\\
34	0.306869259052593\\
35	0.306869666602328\\
36	0.306867863116743\\
37	0.306866901976025\\
38	0.306866466016204\\
39	0.306866588216440\\
40	0.306866916551265\\
};

\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]{
12	0.307242945140612\\
13	0.307173868210809\\
14	0.307370372381765\\
15	0.306948874407070\\
16	0.306920667191400\\
17	0.306922084514712\\
18	0.306891216020234\\
19	0.306905723316579\\
20	0.306910880818569\\
21	0.306872790024743\\
22	0.306876228492318\\
23	0.306871937568673\\
24	0.306870751330206\\
25	0.306870056823430\\
26	0.306867888596211\\
27	0.306875875916978\\
28	0.306866826948342\\
29	0.306867149314994\\
30	0.306867179090114\\
31	0.306866599592673\\
32	0.306866413800793\\
33	0.306866244381133\\
34	0.306866238840110\\
35	0.306866207510223\\
36	0.306866176527391\\
37	0.306866324510101\\
38	0.306866244157585\\
39	0.306866185060986\\
40	0.306866173529286\\
};

\end{axis}

\end{tikzpicture}%

==> results_SingValuCompNLR.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
%ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 30,
xlabel= {$\ell$},
xmajorgrids,
ymin=0,
ymax=1.1,
ylabel={Magnitude},
ymajorgrids,
legend entries={SVD, R-SVD, TSR-SVD,SOR-SVD},
legend style={at={(0.56,0.45)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]


%\addlegendimage{only marks,color=black,fill=gray!20,mark=pentagon}
%\addlegendimage{only marks,color=black,fill=gray!20,mark=star}
%\addlegendimage{only marks,color=black,fill=green!20,mark=asterisk}

\addplot+[smooth,color=gray,solid, every mark/.append style={solid}, mark=x]
table[row sep=crcr]
{
1	1.00499048090039\\
2	1.00331815917705\\
3	1.00261621900613\\
4	1.00186689149212\\
5	1.00027806729382\\
6	0.998390119641901\\
7	0.997518503826285\\
8	0.996712198194481\\
9	0.995024824859654\\
10	0.992761075573064\\
11	0.991941696223319\\
12	0.990603613282589\\
13	0.989956836522656\\
14	0.987838021761152\\
15	0.986014857632812\\
16	0.985130215523064\\
17	0.984648678459442\\
18	0.983515125210364\\
19	0.980031891152292\\
20	0.979286687530660\\
21	0.0974001307837858\\
22	0.0971116917232929\\
23	0.0967882343071275\\
24	0.0956893462130966\\
25	0.0955195322525411\\
26	0.0951847885213942\\
27	0.0951609225697953\\
28	0.0944349794255319\\
29	0.0938943883109727\\
30	0.0936934666396266\\
31	0.0934051290698802\\
32	0.0932706932507118\\
33	0.0931181439038816\\
34	0.0928222487334426\\
35	0.0927119293115315\\
36	0.0923607296091586\\
37	0.0920914928544676\\
38	0.0920473690858969\\
39	0.0917396526892409\\
40	0.0913665418004683\\
}; 
%\addlegendentry{QLP};

 
\addplot+[smooth,color=blue,solid, every mark/.append style={solid}, mark = diamond]
  table[row sep=crcr]
{
1	0.987458558919527\\
2	0.984180925608400\\
3	0.981525719671098\\
4	0.981104442804207\\
5	0.977934861151912\\
6	0.975113409728891\\
7	0.973078862032833\\
8	0.969728509163135\\
9	0.968171407372932\\
10	0.966762527840151\\
11	0.964894532760239\\
12	0.962189928644321\\
13	0.958755678034633\\
14	0.954522963747559\\
15	0.952072433605414\\
16	0.930546309690551\\
17	0.927483941387144\\
18	0.902367510986111\\
19	0.882122824884946\\
20	0.839785969853792\\
21	0.0747874048162988\\
22	0.0737845903954541\\
23	0.0727082991675104\\
24	0.0721727582460590\\
25	0.0711741336497550\\
26	0.0708663328782370\\
27	0.0704829844090907\\
28	0.0694904785264232\\
29	0.0689401548041838\\
30	0.0686703687362417\\
31	0.0681962330348603\\
32	0.0674149537666818\\
33	0.0668541781906172\\
34	0.0665662217899847\\
35	0.0658425234960740\\
36	0.0656264815066116\\
37	0.0640064510347129\\
38	0.0638603831456227\\
39	0.0633561316521875\\
40	0.0623067716312715\\
};

\addplot+[smooth,color=black ,solid, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]
  {
1	0.970465232924905\\
2	0.958455483572064\\
3	0.951922724066793\\
4	0.949828567918805\\
5	0.946099835735184\\
6	0.942191839345844\\
7	0.935995728208327\\
8	0.933043967086468\\
9	0.922478163748628\\
10	0.911879011794655\\
11	0.909321594666498\\
12	0.906331181189489\\
13	0.893548522549891\\
14	0.880549632113597\\
15	0.865640953435257\\
16	0.855729510719254\\
17	0.834938207001778\\
18	0.825701319187306\\
19	0.792018571679903\\
20	0.779105134062839\\
21	0.0276487845624283\\
22	0.0275221691742490\\
23	0.0256551161936667\\
24	0.0240912409017730\\
25	0.0205515181993287\\
26	0.0184261780682746\\
27	0.0179841194627095\\
28	0.0170243797159540\\
29	0.0146136415089168\\
30	0.0136379888662625\\
31	0.0131149233284212\\
32	0.0120690628760561\\
33	0.0108308427502624\\
34	0.00908866618935905\\
35	0.00767740101871531\\
36	0.00618556504624219\\
37	0.00552087733907628\\
38	0.00401584780003486\\
39	0.00165966279304373\\
40	0.00100168536983039\\
};

\addplot+[smooth,color=red, solid, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]
  {
1	0.988516730726397\\
2	0.984828088103192\\
3	0.980663445485036\\
4	0.977794881443604\\
5	0.976080729228538\\
6	0.974119145547029\\
7	0.972272587434345\\
8	0.968929692836981\\
9	0.962215439632650\\
10	0.958926055807110\\
11	0.953756391624782\\
12	0.952030134797299\\
13	0.949750158488335\\
14	0.937186973056853\\
15	0.928320580552886\\
16	0.922235227580075\\
17	0.913343090735045\\
18	0.894038871521221\\
19	0.885992435410084\\
20	0.866167519593073\\
21	0.0755377927462561\\
22	0.0747772999041978\\
23	0.0744042477378048\\
24	0.0731104231598384\\
25	0.0721060059775501\\
26	0.0715817888641623\\
27	0.0707992709809295\\
28	0.0705900441543789\\
29	0.0690173888014691\\
30	0.0689026078191073\\
31	0.0682046076496578\\
32	0.0675637723407583\\
33	0.0667509767732580\\
34	0.0665029068716795\\
35	0.0655311324332948\\
36	0.0652283144838829\\
37	0.0648083225370038\\
38	0.0640076781496833\\
39	0.0629728265789881\\
40	0.0620012156675312\\
}; 

%\node [draw,fill=white,font=\tiny,anchor= north  east] at (1,1){
%{\underline{Some Heading}} 
%\begin{tabular}{l}
%\ref{V0}{power}\\
%\ref{V1}{PoP}\\
%\end{tabular}
%};
\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
%ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 30,
xlabel= {$\ell$},
xmajorgrids,
ymin=0,
ymax=1.1,
ylabel={},
ymajorgrids,
%legend entries={SVD, R-SVD, TSR-SVD,SOR-SVD},
%legend style={at={(0.4,0.7)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]


%\addlegendimage{only marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{only marks,color=black,fill=gray!20,mark=diamond}


%ZF
\addplot+[smooth,color=gray,solid, every mark/.append style={solid}, mark = x]
table[row sep=crcr]
{
1	1.00402695425673\\
2	1.00309825908771\\
3	1.00157634354757\\
4	1.00052120438588\\
5	0.999778472643368\\
6	0.998852256566791\\
7	0.997686691590234\\
8	0.995735978459589\\
9	0.994799840381784\\
10	0.993735810659987\\
11	0.992795453409142\\
12	0.991982823167699\\
13	0.990123436436128\\
14	0.988953522853776\\
15	0.987673416691877\\
16	0.985882695410208\\
17	0.984467046710251\\
18	0.983051169717483\\
19	0.982268220788402\\
20	0.980003979443765\\
21	0.0970888721698928\\
22	0.0964285572941805\\
23	0.0962974546439789\\
24	0.0957124820964252\\
25	0.0955900376247346\\
26	0.0951517991114347\\
27	0.0948085776254945\\
28	0.0945021596258013\\
29	0.0942081730855235\\
30	0.0939632489982542\\
31	0.0936561320221333\\
32	0.0932591147732779\\
33	0.0932119079775919\\
34	0.0928455036046049\\
35	0.0925624210474590\\
36	0.0922777783960050\\
37	0.0920359186109280\\
38	0.0918966716880107\\
39	0.0916134655289799\\
40	0.0916000532747927\\
};

\addplot+[smooth,color = blue, solid, every mark/.append style={solid}, mark=diamond]
  table[row sep=crcr]
  {
1	1.00402695420136\\
2	1.00309825902144\\
3	1.00157634345492\\
4	1.00052120429417\\
5	0.999778472579851\\
6	0.998852256528832\\
7	0.997686691497014\\
8	0.995735978414933\\
9	0.994799840325898\\
10	0.993735810588512\\
11	0.992795453341047\\
12	0.991982823109125\\
13	0.990123436370099\\
14	0.988953522778909\\
15	0.987673416615136\\
16	0.985882695362104\\
17	0.984467046637751\\
18	0.983051169672747\\
19	0.982268220720058\\
20	0.980003979371939\\
21	0.0907032112281961\\
22	0.0901132205744076\\
23	0.0898911023516091\\
24	0.0888647284531343\\
25	0.0885620948004990\\
26	0.0876696571967525\\
27	0.0872420654445854\\
28	0.0870380974759578\\
29	0.0860258513453891\\
30	0.0858849533221718\\
31	0.0850269572051794\\
32	0.0845719010387427\\
33	0.0844834099701836\\
34	0.0837370880108609\\
35	0.0832219999081716\\
36	0.0827328817236613\\
37	0.0823949766773973\\
38	0.0819595963615975\\
39	0.0818121547009790\\
40	0.0803998694667472\\
};

\addplot+[smooth,color=black,solid, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]
  {
1	1.00402694550115\\
2	1.00309825279263\\
3	1.00157632998346\\
4	1.00052119428743\\
5	0.999778455207963\\
6	0.998852248688085\\
7	0.997686685401728\\
8	0.995735970473331\\
9	0.994799827361679\\
10	0.993735801725912\\
11	0.992795444858264\\
12	0.991982810899323\\
13	0.990123429786051\\
14	0.988953514354342\\
15	0.987673409031318\\
16	0.985882685803700\\
17	0.984467036555562\\
18	0.983051163094424\\
19	0.982268210333941\\
20	0.980003970321731\\
21	0.0892878054351304\\
22	0.0885334563636017\\
23	0.0880202344156362\\
24	0.0868378448576751\\
25	0.0866420458610511\\
26	0.0860506105751693\\
27	0.0851434016787537\\
28	0.0850693382207256\\
29	0.0841414782333997\\
30	0.0838525100674418\\
31	0.0834539208994595\\
32	0.0830468633905416\\
33	0.0828448888805715\\
34	0.0820388361717367\\
35	0.0817172761665764\\
36	0.0812354520972594\\
37	0.0804207959425564\\
38	0.0792935988446097\\
39	0.0791724370048554\\
40	0.0779950715828964\\
};

\addplot+[smooth,color=red, solid, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]
  {
1	1.00402695419102\\
2	1.00309825898532\\
3	1.00157634344527\\
4	1.00052120433425\\
5	0.999778472575226\\
6	0.998852256499150\\
7	0.997686691522381\\
8	0.995735978401138\\
9	0.994799840320466\\
10	0.993735810590007\\
11	0.992795453368502\\
12	0.991982823118798\\
13	0.990123436389384\\
14	0.988953522670672\\
15	0.987673416597863\\
16	0.985882695313820\\
17	0.984467046657483\\
18	0.983051169641322\\
19	0.982268220733399\\
20	0.980003979360116\\
21	0.0913708973625353\\
22	0.0903866309484228\\
23	0.0896053276885293\\
24	0.0889081381241697\\
25	0.0885018371701815\\
26	0.0880271775680108\\
27	0.0873793422923400\\
28	0.0869083079269454\\
29	0.0864761984512317\\
30	0.0860577194521536\\
31	0.0852375735256234\\
32	0.0847741090289144\\
33	0.0845962313291640\\
34	0.0843272295204614\\
35	0.0835557510973452\\
36	0.0829710102777962\\
37	0.0822584674776920\\
38	0.0811601998550091\\
39	0.0805210128971996\\
40	0.0796395161560898\\
};

\end{axis}

\end{tikzpicture}%

==> results_SingValuCompPol.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
%ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 18,
xlabel= {$\ell$},
xmajorgrids,
ymin=0,
ymax=1.1,
ylabel={Magnitude},
ymajorgrids,
legend entries={SVD, R-SVD, TSR-SVD,SOR-SVD},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]


%\addlegendimage{only marks,color=black,fill=gray!20,mark=pentagon}
%\addlegendimage{only marks,color=black,fill=gray!20,mark=star}
%\addlegendimage{only marks,color=black,fill=green!20,mark=asterisk}

\addplot+[smooth,color=gray,solid, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.999999999999999\\
2	0.500000000000001\\
3	0.333333333333335\\
4	0.250000000000000\\
5	0.199999999999999\\
6	0.166666666666667\\
7	0.142857142857143\\
8	0.125000000000001\\
9	0.111111111111112\\
10	0.100000000000000\\
11	0.0909090909090911\\
12	0.0833333333333335\\
13	0.0769230769230771\\
14	0.0714285714285717\\
15	0.0666666666666666\\
16	0.0624999999999999\\
17	0.0588235294117650\\
18	0.0555555555555557\\
19	0.0526315789473687\\
20	0.0500000000000002\\
}; 
%\addlegendentry{QLP};

 
\addplot+[smooth,color=blue,solid, every mark/.append style={solid}, mark = diamond]
  table[row sep=crcr]{
1	0.998386592368603\\
2	0.493631887628756\\
3	0.328187647028117\\
4	0.246327536487902\\
5	0.188397710470007\\
6	0.151425407365790\\
7	0.128918490343693\\
8	0.105232739421815\\
9	0.0834077545503760\\
10	0.0802898667435362\\
11	0.0732943056403757\\
12	0.0628534504848684\\
13	0.0572358459749275\\
14	0.0526821164018446\\
15	0.0500967296634081\\
16	0.0452975775457965\\
17	0.0428648175048246\\
18	0.0342300631990984\\
19	0.0293582104162083\\
20	0.0253218488140999\\
};

\addplot+[smooth,color=black ,solid, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]{
1	0.996704091641284\\
2	0.487256530244323\\
3	0.317804766101812\\
4	0.230505543914299\\
5	0.180345162576855\\
6	0.141918114206955\\
7	0.112775553606834\\
8	0.0983644530850231\\
9	0.0718912307823512\\
10	0.0564979406503854\\
11	0.0519633431153076\\
12	0.0436938823629285\\
13	0.0378494241784325\\
14	0.0322259726090601\\
15	0.0263816039719368\\
16	0.0207752301594806\\
17	0.0187769350026855\\
18	0.00753322195971780\\
19	0.00538223204547392\\
20	0.00132792153602228\\
};

\addplot+[smooth,color=red, solid, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]{
1	0.997854515104833\\
2	0.495078787606555\\
3	0.324241214166147\\
4	0.239935245609783\\
5	0.172116815493796\\
6	0.148340399210366\\
7	0.124968690353354\\
8	0.108206312629543\\
9	0.0916160889699227\\
10	0.0806277894736536\\
11	0.0698650675062045\\
12	0.0677061895638335\\
13	0.0538203513838833\\
14	0.0518525924730861\\
15	0.0471503471619046\\
16	0.0382623462412133\\
17	0.0372386559440389\\
18	0.0331971213536172\\
19	0.0304345473798118\\
20	0.0275584620139238\\
}; 

%\node [draw,fill=white,font=\tiny,anchor= north  east] at (1,1){
%{\underline{Some Heading}} 
%\begin{tabular}{l}
%\ref{V0}{power}\\
%\ref{V1}{PoP}\\
%\end{tabular}
%};
\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
%ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 18,
xlabel= {$\ell$},
xmajorgrids,
ymin=0,
ymax=1.1,
ylabel={},
ymajorgrids,
%legend entries={SVD, R-SVD, TSR-SVD,SOR-SVD},
%legend style={at={(0.4,0.7)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]


%\addlegendimage{only marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{only marks,color=black,fill=gray!20,mark=diamond}


%ZF
\addplot+[smooth,color=gray,solid, every mark/.append style={solid}, mark = x]
table[row sep=crcr]{
1	1
2	0.500000000000002\\
3	0.333333333333333\\
4	0.249999999999999\\
5	0.200000000000000\\
6	0.166666666666667\\
7	0.142857142857143\\
8	0.125000000000000\\
9	0.111111111111111\\
10	0.100000000000001\\
11	0.0909090909090913\\
12	0.0833333333333332\\
13	0.0769230769230772\\
14	0.0714285714285717\\
15	0.0666666666666668\\
16	0.0624999999999999\\
17	0.0588235294117649\\
18	0.0555555555555552\\
19	0.0526315789473680\\
20	0.0499999999999995\\
};

\addplot+[smooth,color = blue, solid, every mark/.append style={solid}, mark=diamond]
  table[row sep=crcr]{
1	0.999999999999976\\
2	0.499999999987337\\
3	0.333333333183799\\
4	0.249999992117739\\
5	0.199999972224774\\
6	0.166666566295947\\
7	0.142853973670104\\
8	0.124997626451210\\
9	0.111102963366083\\
10	0.0999870972783954\\
11	0.0906928968217901\\
12	0.0832039711777330\\
13	0.0762680408300673\\
14	0.0712440695753269\\
15	0.0660412729262119\\
16	0.0614490736095275\\
17	0.0546802863828324\\
18	0.0513927575868093\\
19	0.0495064684793235\\
20	0.0491171947012105\\
};

\addplot+[smooth,color=black,solid, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]{
1	0.999999999990317\\
2	0.499999998190555\\
3	0.333333317187662\\
4	0.249999855209577\\
5	0.199999474759919\\
6	0.166652140218610\\
7	0.142835214753726\\
8	0.124983642633173\\
9	0.111036329730273\\
10	0.0999064580039391\\
11	0.0908515765326129\\
12	0.0829959455297590\\
13	0.0763872460252986\\
14	0.0709020194999323\\
15	0.0660406020122904\\
16	0.0585801718910436\\
17	0.0567369998495021\\
18	0.0521272733865546\\
19	0.0481387324993503\\
20	0.0429029082556785\\
};

\addplot+[smooth,color=red, solid, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]{
1	0.999999999999982\\
2	0.499999999940439\\
3	0.333333332918173\\
4	0.249999982123241\\
5	0.199999900467244\\
6	0.166665844346940\\
7	0.142853997903128\\
8	0.124998083611501\\
9	0.111097765555481\\
10	0.0999777008555389\\
11	0.0908502457557932\\
12	0.0831287460457059\\
13	0.0767653675724008\\
14	0.0712172627717329\\
15	0.0657264826149644\\
16	0.0603662125731166\\
17	0.0575850436571018\\
18	0.0523196708315239\\
19	0.0494863173321897\\
20	0.0450332090632578\\
};

\end{axis}

\end{tikzpicture}%

==> results_ThrBound_F.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
%ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 21,
xmax  = 40,
xlabel= {$\ell$},
xmajorgrids,
ymin = 1.9,
ymax = 10.3,
ylabel={Relative Error},
ymajorgrids,
%legend entries = {SVD, R-SVD, TSR-SVD,SOR-SVD},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
%legend style={at={(0.6,0.5)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]


%\addlegendimage{only marks,color=black,fill=gray!20,mark=pentagon}
%\addlegendimage{only marks,color=black,fill=gray!20,mark=star}
%\addlegendimage{only marks,color=black,fill=green!20,mark=asterisk}

\addplot+[smooth,color = black,solid, every mark/.append style={solid}, mark=x]
  table[row sep=crcr]{
21	10.2973740767222\\
22	8.11246439413894\\
23	7.42707253235115\\
24	8.24848923047241\\
25	7.03561248742314\\
26	6.81548108768527\\
27	6.96311125838536\\
28	7.46107637902830\\
29	6.91480724810866\\
30	6.73462360437058\\
31	6.61371081159226\\
32	6.96484470526954\\
33	6.41239843509274\\
34	6.34148552620701\\
35	5.88988559072396\\
36	6.46697982813915\\
37	6.10190296297458\\
38	6.32558345866482\\
39	5.71041031520734\\
40	6.03565802732799\\
};

\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]{
21	2.71969809316296\\
22	2.62724025605360\\
23	2.52823048648176\\
24	2.57458882646476\\
25	2.45089664684020\\
26	2.27509480633477\\
27	2.27931316514451\\
28	2.38206925806218\\
29	2.27576812920238\\
30	2.27722692116676\\
31	2.23184280478005\\
32	2.32195178342830\\
33	2.10073341267409\\
34	2.12769710890387\\
35	2.04203253089069\\
36	2.11788557375616\\
37	2.10008164366605\\
38	2.02124874224937\\
39	1.98557536185156\\
40	2.02591667783624\\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
%ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 21,
xmax  = 40,
xlabel= {$\ell$},
xmajorgrids,
ymin = 1.5314520,
ymax = 1.5314635,
ylabel={},
ymajorgrids,
ytick       ={1.531461, 1.531457 , 1.531453},
yticklabels ={$1.531461$, $1.531457$ , $1.531453$},
legend entries={Theoretical bound of Thr 5, 
$\|{\bf A} - \hat{\bf A}_{\text{SOR}}\|_{F}$},
legend style={at={(1,0.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]


%\addlegendimage{only marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{only marks,color=black,fill=gray!20,mark=diamond}



\addplot+[smooth,color = black,solid, every mark/.append style={solid}, mark=x]
  table[row sep=crcr]{
21	1.53146016657814\\
22	1.53146000549539\\
23	1.53145998221198\\
24	1.53146002322358\\
25	1.53146001663551\\
26	1.53145994976274\\
27	1.53145995523226\\
28	1.53145993519673\\
29	1.53145991939548\\
30	1.53145990756339\\
31	1.53145990988361\\
32	1.53145992376882\\
33	1.53145990164411\\
34	1.53145989147099\\
35	1.53145989397370\\
36	1.53145989732210\\
37	1.53145989577100\\
38	1.53145988784944\\
39	1.53145988552825\\
40	1.53145988988922\\
};

\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]{
21	1.53145985619605\\
22	1.53145985103603\\
23	1.53145985058079\\
24	1.53145985142121\\
25	1.53145985087982\\
26	1.53145984965702\\
27	1.53145984963578\\
28	1.53145984955730\\
29	1.53145984924536\\
30	1.53145984896791\\
31	1.53145984875800\\
32	1.53145984895096\\
33	1.53145984844860\\
34	1.53145984815883\\
35	1.53145984825178\\
36	1.53145984834727\\
37	1.53145984830206\\
38	1.53145984808869\\
39	1.53145984810789\\
40	1.53145984805787\\
};

\end{axis}

\end{tikzpicture}%

==> results_ThrBound_L2.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
%ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 21,
xmax  = 40,
xlabel= {$\ell$},
xmajorgrids,
ymin = 0.4,
ymax = 7.5,
ylabel={Relative Error},
ymajorgrids,
%legend entries = {SVD, R-SVD, TSR-SVD,SOR-SVD},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
%legend style={at={(0.6,0.5)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]


%\addlegendimage{only marks,color=black,fill=gray!20,mark=pentagon}
%\addlegendimage{only marks,color=black,fill=gray!20,mark=star}
%\addlegendimage{only marks,color=black,fill=green!20,mark=asterisk}

\addplot+[smooth,color = black,solid, every mark/.append style={solid}, mark=x]
  table[row sep=crcr]{
21	7.39920667088094\\
22	6.94222714561974\\
23	6.35793695157030\\
24	5.99521915894009\\
25	5.95245401941743\\
26	5.90851369549741\\
27	6.76381949884114\\
28	5.60837588616217\\
29	5.63791413453956\\
30	5.48375124142166\\
31	4.86411319973565\\
32	5.03475682763435\\
33	5.25492321499383\\
34	4.85397346943800\\
35	4.68374983199101\\
36	4.53211619990813\\
37	4.51281100431377\\
38	4.51841741933881\\
39	4.67094452219417\\
40	4.07623420660115\\
};

\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]{
21	0.958802725019479\\
22	0.921725853540813\\
23	0.890225870556153\\
24	0.851831970134506\\
25	0.861225797228616\\
26	0.831662793149209\\
27	0.927413934701938\\
28	0.800429287606455\\
29	0.788010615665046\\
30	0.768483463366721\\
31	0.657649116312127\\
32	0.676733767046283\\
33	0.711156211734294\\
34	0.646400451434940\\
35	0.613843414944460\\
36	0.572312886014707\\
37	0.571926160390907\\
38	0.566458990492952\\
39	0.618306356663180\\
40	0.483483753208676\\
};


%\node [draw,fill=white,font=\tiny,anchor= north  east] at (1,1){
%{\underline{Some Heading}} 
%\begin{tabular}{l}
%\ref{V0}{power}\\
%\ref{V1}{PoP}\\
%\end{tabular}
%};
\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
%ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 21,
xmax  = 40,
xlabel= {$\ell$},
xmajorgrids,
ymin = 0.0973827,
ymax = 0.0973832,
ylabel={},
ymajorgrids,
ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={Theoretical bound of Thr 5, 
$\|{\bf A} - \hat{\bf A}_{\text{SOR}}\|_2$},
legend style={at={(1,0.3)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addplot+[smooth,color = black,solid, every mark/.append style={solid}, mark=x]
  table[row sep=crcr]{
21	0.0973831172731646\\
22	0.0973830739007262\\
23	0.0973830610025062\\
24	0.0973830011834551\\
25	0.0973830576135872\\
26	0.0973829971097660\\
27	0.0973829993499755\\
28	0.0973830086353606\\
29	0.0973829805905660\\
30	0.0973829517723971\\
31	0.0973829529361360\\
32	0.0973829494552501\\
33	0.0973829438401326\\
34	0.0973829517311263\\
35	0.0973829289704595\\
36	0.0973829241839130\\
37	0.0973829252892336\\
38	0.0973829210341949\\
39	0.0973829186725039\\
40	0.0973829222584503\\
};

\addplot+[smooth,color=red,solid, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]{
21	0.0973828792582738\\
22	0.0973828794584715\\
23	0.0973828791134601\\
24	0.0973828790379216\\
25	0.0973828787081896\\
26	0.0973828785772500\\
27	0.0973828790589174\\
28	0.0973828786012769\\
29	0.0973828785885697\\
30	0.0973828785285217\\
31	0.0973828783158228\\
32	0.0973828784120796\\
33	0.0973828788005354\\
34	0.0973828782882339\\
35	0.0973828783875565\\
36	0.0973828784120977\\
37	0.0973828782865577\\
38	0.0973828784451357\\
39	0.0973828783856673\\
40	0.0973828782726668\\
};

\end{axis}

\end{tikzpicture}%
